Adaptive-Policy Distillation: Knowledge Injection under Information Asymmetry

On-policy distillation (OPD), which uses reverse-KL supervision on student rollouts to transfer a context-conditioned model's behavior into student model parameters for closed-book inference, has shown strong results. However, we find that this success does not translate to knowledge injection: across two document-QA benchmarks, OPD injects document knowledge far less efficiently than simple off-policy distillation. We trace this reversal to two failures that are structural, yet sparse across token positions. Reverse KL weights its gradient by the student distribution and therefore barely lifts document-specific tokens the student considers unlikely; after forward KL restores this signal, student rollouts expose later positions on the target trajectory only after generating the preceding tokens correctly, so coverage deteriorates with target length. Motivated by the concentration of teacher-student divergence at these hard positions, we propose Adaptive-Policy Distillation (APD), whose per-token gate jointly shifts the rollout toward the teacher and the objective toward forward KL where needed, withdrawing both interventions as the student learns. Without labels or a verifier, APD improves over OPD by up to 54.6%, achieving the best scores of 0.558 F1 on QASPER and 0.486 MRR on BioASQ.

==> figure/gate_example.tex <==
\definecolor{apdred}{rgb}{0.820,0.286,0.357}

\begingroup
\renewcommand{\swatch}[1]{{\setlength{\fboxsep}{0pt}%
  \colorbox{apdred!#1!white}{\rule{0pt}{5.5pt}\hspace{8pt}}}}
\renewcommand{\apdlab}[1]{\makebox[3em][r]{\tiny\sffamily\textcolor{black!50}{\MakeUppercase{#1}}}\hspace{0.7em}}
\renewcommand{\apdq}[1]{\noindent\apdlab{Q}%
  \parbox[t]{\dimexpr\linewidth-3.7em}{\footnotesize #1}\par\vspace{1pt}}
\renewcommand{\apdgen}[2]{\noindent\apdlab{#1}%
  \colorbox{black!5}{\parbox[t]{\dimexpr\linewidth-3.7em-2\fboxsep}{\strut\scriptsize #2}}%
  \par\vspace{1pt}}

\begin{tcolorbox}[enhanced, sharp corners, boxrule=0.5pt, colback=white,
  colframe=black!35, left=4pt, right=4pt, top=3pt, bottom=3pt,
  title={\scriptsize\sffamily\bfseries Where the gate opens},
  fonttitle=\normalfont, coltitle=black, colbacktitle=black!7, titlerule=0pt,
  attach boxed title to top left={xshift=6pt, yshift=-\tcboxedtitleheight/2},
  boxed title style={sharp corners, boxrule=0.4pt, colframe=black!35}]
\hfill{\tiny\sffamily\textcolor{black!55}{$g{=}1$}\hspace{3pt}%
  \swatch{100}\swatch{80}\swatch{60}\swatch{40}\swatch{20}\swatch{0}\hspace{3pt}%
  \textcolor{black!55}{$g{\le}0.5$}}\par\vspace{2pt}
\apdq{What three operations are investigated for integrating word and subword embeddings in this work?}
\apdgen{before}{\hlA{100}{The} \hlA{88}{three} operations \hlA{48}{investigated} for integrating word and subword embeddings \hlA{80}{in} \hlA{85}{this} work \hlA{43}{are}\hlA{82}{:}\par\vspace{2pt}1. \hlA{100}{Concat}enation \hlA{100}{(}\hlA{100}{concat}\hlA{95}{)}\newline 2. \hlA{99}{Element}-wise \hlA{100}{summ}ation (\hlA{84}{sum})\newline 3. \hlA{60}{Element}-wise \hlA{91}{multiplication} (mul\hlA{20}{)} \par\vspace{2pt}\hlA{38}{These} operations \hlA{55}{are} \hlA{100}{explored} \hlA{9}{as} \hlA{86}{alternative} methods to \hlA{99}{integrate} \hlA{69}{word} \hlA{100}{and} subword level \hlA{57}{embedding} \hlA{100}{for} \hlA{100}{a} \hlA{100}{more} \hlA{100}{fine}-grained \hlA{87}{representation} \hlA{56}{for} \hlA{98}{the} \hlA{100}{clo}ze\hlA{100}{-style} \hlA{100}{reading} comprehension task\hlA{32}{.}}
\apdgen{after}{The three operations investigated for integrating word and subword embeddings in this work are:\par\vspace{2pt}1. Concatenation (concat)\newline 2. Element-wise summation (sum)\newline 3. Element-wise multiplication (mul)}
\vspace{2.5pt}\hrule height 0.3pt\vspace{2.5pt}
\apdq{What specific regulatory nucleosome complex has been identified at the GAL1/10 promoter upstream activating sequence in yeast?}
\apdgen{before}{\hlA{100}{A} \hlA{100}{strongly} \hlA{100}{positioned} \hlA{100}{regulatory} nucleosome \hlA{99}{complex}\hlA{100}{,} \hlA{100}{R}SC\hlA{100}{/n}\hlA{18}{ucle}osome\hlA{100}{,} \hlA{82}{has} been identified at the GAL1/10 promoter upstream activating sequence \hlA{100}{(}UAS) in yeast.}
\apdgen{after}{RSC/nucleosome \hlA{91}{complex} has been identified at the GAL1/10 promoter upstream activating sequence (UAS) in yeast. This \hlA{64}{regulatory} nucleosome complex \hlA{72}{arr}anges adjacent nucleosomes in specific patterns.}
\end{tcolorbox}
\endgroup

